Which Style Makes Me Attractive? Interpretable Control Discovery and Counterfactual Explanation on StyleGAN

The semantically disentangled latent subspace in GAN provides rich interpretable controls in image generation. This paper includes two contributions on semantic latent subspace analysis in the scenario of face generation using StyleGAN2. First, we propose a novel approach to disentangle latent subspace semantics by exploiting existing face analysis models, e.g., face parsers and face landmark detectors. These models provide the flexibility to construct various criterions with very concrete and interpretable semantic meanings (e.g., change face shape or change skin color) to restrict latent subspace disentanglement. Rich latent space controls unknown previously can be discovered using the constructed criterions. Second, we propose a new perspective to explain the behavior of a CNN classifier by generating counterfactuals in the interpretable latent subspaces we discovered. This explanation helps reveal whether the classifier learns semantics as intended. Experiments on various disentanglement criterions demonstrate the effectiveness of our approach. We believe this approach contributes to both areas of image manipulation and counterfactual explainability of CNNs. The code is available at \url{https://github.com/prclibo/ice}.

==> figs/teaser/teaser.tex <==
\begin{tikzpicture}
\def\widthscale{0.1}
\footnotesize

% https://tex.stackexchange.com/a/258503/208687
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{scope}[every node/.style = {inner sep=0,outer sep=0}]
    \node[] (image0_0) at (0, 0) { \includegraphics[width=\widthscale\textwidth] {figs/photom_effect/b0}};
    \node[below left=0.2cm of image0_0.north east] (image0_1) { \includegraphics[width=\widthscale\textwidth] {figs/space_comparison/s/b0}};
    \node[below left=0.2cm of image0_1.north east] (image0_2) { \includegraphics[width=\widthscale\textwidth] {figs/photom_effect/b0}};
    \node[fit=(image0_0)(image0_1)(image0_2), inner sep=0,outer sep=0] (image0) {};
\end{scope}

% https://tex.stackexchange.com/a/45852/208687
\node[left=0.1cm of image0.west](back0){\rotatebox{90}{Backward propagation}};
\node [trapezium, trapezium angle=-75, draw, below=0.3cm of image0.south] (generator0){StyleGAN};

\node [trapezium, trapezium angle=75, draw, fill=white, above=0.5cm of image0_0.north] (criterion0) {Criterion};
\node [trapezium, trapezium angle=75, draw, fill=white, below left=0.2cm of criterion0.north east] (criterion1) {Criterion};
\node[fit=(criterion0)(criterion1)] (criterions) {};

\node[draw, below=0.3cm of generator0.south](sample0){$u$};

\draw [arrow] (sample0) -- (generator0);
\draw [arrow] (generator0) -- (image0);
\draw [arrow] (image0) -- (criterions);

\node[fit=(image0)(criterions)(generator0)(sample0)] (model0) {};

% simple background https://tex.stackexchange.com/a/387463/208687
\begin{scope}[on background layer]
    % \node[fit=(model0), fill=yellow, outer sep=0pt] (A1) {};
    \coordinate[below=0.4cm of model0]  (arrow-point0);
    \draw[fill=blue!20, draw=white]  (model0.north east) -- (model0.north west) -- (model0.south west) -- (arrow-point0) -- (model0.south east) -- cycle;
\end{scope}
\node[draw, below=0.1cm of arrow-point0] (jtj) {$\{J_i^\top J_i\}_i$};
\node [draw, fill=white, below=0.3cm of jtj] (subspace) {Latent subspace};


\begin{scope}[every node/.style = {inner sep=0,outer sep=0}]
    \node[right=1.1cm of image0_2.east] (image1_0) { \includegraphics[width=\widthscale\textwidth] {figs/teaser/teaser_origin}};
    % \node[below left=0.2cm of image1_0.north east] (image1_1) { \includegraphics[width=\widthscale\textwidth] {figs/test}};
    % \node[below left=0.2cm of image1_1.north east] (image1_2) { \includegraphics[width=\widthscale\textwidth] {figs/test}};
    % \node[fit=(image1_0)(image1_1)(image1_2)] (image1) {};
    \node[fit=(image1_0)] (image1) {};
\end{scope}
\node[left=0.1cm of image1.west](back1){\rotatebox{90}{Backward propagation}};

\node [trapezium, trapezium angle=75, draw, fill=white, above=0.5cm of image1_0.north] (classifier) {Classifier};
\node [above=0.3cm of classifier.north] (attractive) {Attractive: 0.68};

\node [trapezium, trapezium angle=-75, draw, below=0.3cm of image1.south] (generator1){StyleGAN};

\node[draw, below=0.3cm of generator1.south](sample1){$u$};

\node[fit=(image1)(classifier)(generator1)(sample1)] (model1) {};

\draw [arrow] (sample1) -- (generator1);
\draw [arrow] (generator1) -- (image1);
\draw [arrow] (image1) -- (classifier);
\draw [arrow] (classifier) -- (attractive);


\begin{scope}[on background layer]
    % \node[fit=(model), fill=yellow, outer sep=0pt] (A1) {};
    \coordinate[below=0.4cm of model1]  (arrow-point1);
    \draw[fill=blue!20, draw=white]  (model1.north east) -- (model1.north west) -- (model1.south west) -- (arrow-point1) -- (model1.south east) -- cycle;
\end{scope}


\node [draw, fill=white, below=0.1cm of arrow-point1] (gradients) {Gradients};

\node [trapezium, trapezium angle=-75, draw, below=0.35cm of gradients] (projection){Projection};
\node[draw, below=0.3cm of projection] (delta) {$\Delta u$};
\node[text width=1.5cm, left=0.0cm of delta] {Interpretable counterfact};

\draw [arrow] (jtj) -- (subspace);
\draw [arrow] (gradients) -- (projection);
\draw [arrow] (subspace) -- (projection);
\draw [arrow] (projection) -- (delta);
\draw [arrow] (delta.east) to [out=0,in=-135]++(1cm, 0.5cm);


\node[label={below:{Attractive: 0.99}}, right=of attractive.north east, anchor=north west] (example0) { \includegraphics[width=\widthscale\textwidth] {figs/teaser/teaser_eye}};
\node[left=0.cm of example0.west, inner sep=0, outer sep=0](label0){\rotatebox{90}{Eye boundary}};

\node[label={below:{Attractive: 0.96}}, below=0.5 of example0] (example1) { \includegraphics[width=\widthscale\textwidth] {figs/teaser/teaser_mouth}};
\node[left=0.cm of example1.west, inner sep=0, outer sep=0](label1){\rotatebox{90}{Mouth shape}};

\node[label={below:{Attractive: 0.86}}, below=0.5 of example1] (example2) { \includegraphics[width=\widthscale\textwidth] {figs/teaser/teaser_lip}};
\node[left=0.cm of example2.west, inner sep=0, outer sep=0](label2){\rotatebox{90}{Lip color}};



\node[below left=1.2cm and -0.3cm of subspace.south east] (subspace-eye0) { \includegraphics[width=0.14\textwidth] {figs/teaser/eye_shape_subspace_0}};
\node[below left=0.2cm of subspace-eye0.north east, label={below:{Eye shape}}] (subspace-eye1) { \includegraphics[width=0.14\textwidth] {figs/teaser/eye_shape_subspace_0}};

\node[right=0.1cm of subspace-eye0] (subspace-mouth0) { \includegraphics[width=0.14\textwidth] {figs/teaser/mouth_shape_subspace_0}};
\node[below left=0.2cm of subspace-mouth0.north east, label={below:{Mouth shape}}] (subspace-mouth1) { \includegraphics[width=0.14\textwidth] {figs/teaser/mouth_shape_subspace_1}};

\node[right=0.1cm of subspace-mouth0] (subspace-lip0) { \includegraphics[width=0.14\textwidth] {figs/teaser/lip_color_subspace_0}};
\node[below left=0.2cm of subspace-lip0.north east, label={below:{Lip color}}] (subspace-lip1) { \includegraphics[width=0.14\textwidth] {figs/teaser/lip_color_subspace_1}};


\draw [arrow] (subspace.south) to [out=-90,in=150]++(1cm, -1cm);
% \draw [arrow] (subspace.south) to [out=-90,in=150](subspace-lip0.north);
% \draw [arrow] (subspace.south) to [out=-90,in=120](subspace-mouth0.north);


% \node[label={below:{attractive: 0.82}}, below=0.5 of example2] (example3) { \includegraphics[width=\widthscale\textwidth] {figs/test}};
% \node[left=0.cm of example3.west, inner sep=0, outer sep=0](label3){\rotatebox{90}{face color}};

% \node[label={below:{attractive:0.12}}, below=0.5 of example2] (example3) { \includegraphics[width=\widthscale\textwidth] {figs/test}};
% \node[left=0.cm of example1.west, inner sep=0, outer sep=0](label3){\rotatebox{90}{face shape}};
% \node [single arrow, draw=red, rotate=270, fit=(image0_s)(generator)(criterions)] {};

% \node [trapezium, trapezium angle=75, draw, fill=white] (criterion0) {criterion};
% \node [trapezium, trapezium angle=75, draw, fill=white, below left=0.2cm of criterion0.north east] (criterion1) {criterion};


% \node[label={above:{attractive: $0.89$}}, right=\widthscale\textwidth of example.east] (skin-color) { \includegraphics[width=\widthscale\textwidth] {figs/test}};
\end{tikzpicture}

